Records from the S-Matrix Marathon: Gravitational Physics from Scattering Amplitudes

These lecture notes explain how classical gravitational physics emerges from scattering amplitudes. We emphasize the role of different kinematic regimes in probing various aspects of bound and unbound problems, as illustrated by the Hydrogen atom example. Classical predictions of General Relativity, such as the Shapiro time delay and perihelion precession, emerge from these considerations. We also explain a number of recent approaches to probing black hole physics from the perspective of amplitudes, including applications of worldline effective field theory in astrophysics, predictions of gravitational waveforms, and the hierarchical three-body problem. These notes are based on a series of lectures held during the S-Matrix Marathon workshop at the Institute for Advanced Study on 11--22 March 2024.

==> tikz/I6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
\end{tikzpicture}
\tikzset{every picture/.style={line width=1}} 

==> tikz/I6_labels.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) node[midway,above]{$\ell+\Bar{p}_1+\frac{q_1}{2}$};
\draw[<-] [line width=1.25]    (341,103) -- (351,103); 
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) node[midway,below]{$-\ell+\Bar{p}_2+\frac{q_2}{2}$};
\draw[<-] [line width=1.25]    (341,173) -- (351,173); 
\draw[->] [line width=0.25]    (319,110) -- (319,133) node[right,midway]{$\ell+q_1$}; 
\draw[->] [line width=0.25]    (319,143) -- (319,166) node[right,midway]{$\ell-q_2$};
\draw[<-] [line width=0.25]    (372,123) -- (372,146) node[left,midway]{$\ell$}; 
%Straight Lines
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103);
%Straight Lines  
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines
\draw    (300,138) .. controls (301.67,136.33) and (303.33,136.33) .. (305,138) .. controls (306.67,139.67) and (308.33,139.67) .. (310,138) .. controls (311.67,136.33) and (313.33,136.33) .. (315,138) .. controls (316.67,139.67) and (318.33,139.67) .. (320,138) .. controls (321.67,136.33) and (323.33,136.33) .. (325,138) -- (329.25,138) -- (329.25,138) ;
\end{tikzpicture}
\tikzset{every picture/.style={line width=1}} 

==> tikz/IB.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1]
%Straight Lines
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
\begin{scope}[xshift=-3,yshift=10]
%Straight Lines
\draw    (342,145) .. controls (340.28,146.61) and (338.61,146.56) .. (337,144.84) .. controls (335.38,143.13) and (333.71,143.08) .. (332,144.69) .. controls (330.28,146.3) and (328.62,146.25) .. (327.01,144.53) .. controls (325.39,142.82) and (323.72,142.77) .. (322.01,144.38) .. controls (320.29,145.99) and (318.62,145.94) .. (317.01,144.22) .. controls (315.4,142.5) and (313.73,142.45) .. (312.01,144.06) -- (310,144) -- (310,144) ;
\end{scope}
\end{tikzpicture}


==> tikz/IC.tex <==
\tikzset{every picture/.style={line width=0.75pt}}   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1]
%Straight Lines 
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines 
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (328.27,170.76) and (329.02,169.27) .. (331.26,168.54) .. controls (333.5,167.81) and (334.25,166.32) .. (333.52,164.08) .. controls (332.79,161.84) and (333.54,160.35) .. (335.78,159.62) .. controls (338.02,158.89) and (338.78,157.4) .. (338.05,155.16) .. controls (337.32,152.92) and (338.07,151.43) .. (340.31,150.7) .. controls (342.55,149.97) and (343.3,148.48) .. (342.57,146.24) .. controls (341.84,144) and (342.59,142.51) .. (344.83,141.78) .. controls (347.07,141.05) and (347.82,139.57) .. (347.09,137.33) .. controls (346.36,135.09) and (347.11,133.6) .. (349.35,132.87) .. controls (351.59,132.14) and (352.35,130.65) .. (351.62,128.41) .. controls (350.89,126.17) and (351.64,124.68) .. (353.88,123.95) .. controls (356.12,123.22) and (356.87,121.73) .. (356.14,119.49) .. controls (355.41,117.25) and (356.16,115.76) .. (358.4,115.03) .. controls (360.64,114.3) and (361.39,112.81) .. (360.66,110.57) .. controls (359.93,108.33) and (360.68,106.84) .. (362.92,106.11) -- (364.5,103) -- (364.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (362.71,171.45) and (361.83,170.03) .. (362.38,167.74) .. controls (362.93,165.45) and (362.05,164.03) .. (359.76,163.48) .. controls (357.47,162.94) and (356.59,161.52) .. (357.14,159.23) .. controls (357.69,156.94) and (356.81,155.52) .. (354.52,154.97) .. controls (352.23,154.42) and (351.35,153) .. (351.9,150.71) .. controls (352.45,148.42) and (351.57,147) .. (349.28,146.45) -- (349,146) -- (349,146) ;
%Straight Lines 
\draw    (322,103) .. controls (324.29,103.53) and (325.17,104.95) .. (324.64,107.24) .. controls (324.11,109.54) and (324.99,110.96) .. (327.29,111.49) .. controls (329.58,112.02) and (330.46,113.44) .. (329.93,115.73) .. controls (329.4,118.02) and (330.29,119.44) .. (332.58,119.97) .. controls (334.87,120.51) and (335.75,121.93) .. (335.22,124.22) .. controls (334.69,126.51) and (335.58,127.93) .. (337.87,128.46) .. controls (340.16,128.99) and (341.04,130.41) .. (340.51,132.7) .. controls (339.98,135) and (340.86,136.42) .. (343.16,136.95) -- (343.5,137.5) -- (343.5,137.5) ;
%Straight Lines  
\draw    (332.75,120.25) .. controls (331.03,121.86) and (329.36,121.81) .. (327.75,120.09) .. controls (326.13,118.38) and (324.46,118.33) .. (322.75,119.94) .. controls (321.03,121.55) and (319.37,121.5) .. (317.76,119.78) .. controls (316.14,118.07) and (314.47,118.02) .. (312.76,119.63) .. controls (311.04,121.24) and (309.37,121.19) .. (307.76,119.47) .. controls (306.15,117.75) and (304.48,117.7) .. (302.76,119.31) -- (300.75,119.25) -- (300.75,119.25) ;
\end{tikzpicture}

==> tikz/ID.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51);
\end{tikzpicture}

==> tikz/Icut.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1]
%Straight Lines  
\draw [line width=2.25]    (301,103) -- (391,103) ;
%Straight Lines
\draw [line width=2.25]    (301,173) -- (391,173) ;
%Straight Lines 
\draw    (329,173) .. controls (327.35,171.32) and (327.36,169.65) .. (329.04,168) .. controls (330.71,166.34) and (330.72,164.67) .. (329.07,163) .. controls (327.42,161.32) and (327.43,159.65) .. (329.11,158) .. controls (330.78,156.34) and (330.79,154.67) .. (329.14,153) .. controls (327.49,151.32) and (327.5,149.65) .. (329.18,148) .. controls (330.85,146.34) and (330.86,144.67) .. (329.21,143) .. controls (327.56,141.32) and (327.57,139.65) .. (329.25,138) .. controls (330.93,136.35) and (330.94,134.68) .. (329.29,133) .. controls (327.64,131.33) and (327.65,129.66) .. (329.32,128) .. controls (331,126.35) and (331.01,124.68) .. (329.36,123) .. controls (327.71,121.33) and (327.72,119.66) .. (329.39,118) .. controls (331.07,116.35) and (331.08,114.68) .. (329.43,113) .. controls (327.78,111.33) and (327.79,109.66) .. (329.46,108) .. controls (331.14,106.35) and (331.15,104.68) .. (329.5,103) -- (329.5,103) -- (329.5,103) ;
%Straight Lines 
\draw    (365,172) .. controls (363.32,170.35) and (363.31,168.68) .. (364.96,167) .. controls (366.61,165.33) and (366.6,163.66) .. (364.93,162) .. controls (363.25,160.35) and (363.24,158.68) .. (364.89,157) .. controls (366.54,155.33) and (366.53,153.66) .. (364.86,152) .. controls (363.18,150.35) and (363.17,148.68) .. (364.82,147) .. controls (366.47,145.32) and (366.46,143.65) .. (364.78,142) .. controls (363.11,140.34) and (363.1,138.67) .. (364.75,137) .. controls (366.4,135.32) and (366.39,133.65) .. (364.71,132) .. controls (363.03,130.35) and (363.02,128.68) .. (364.67,127) .. controls (366.32,125.33) and (366.31,123.66) .. (364.64,122) .. controls (362.96,120.35) and (362.95,118.68) .. (364.6,117) .. controls (366.25,115.33) and (366.24,113.66) .. (364.57,112) .. controls (362.89,110.35) and (362.88,108.68) .. (364.53,107) -- (364.5,103) -- (364.5,103) ;
%Straight Lines  
\draw    (334,138) .. controls (335.64,136.31) and (337.31,136.28) .. (339,137.92) .. controls (340.69,139.56) and (342.36,139.53) .. (344,137.84) .. controls (345.64,136.15) and (347.31,136.12) .. (349,137.76) .. controls (350.69,139.39) and (352.36,139.36) .. (354,137.67) .. controls (355.64,135.98) and (357.31,135.95) .. (359,137.59) .. controls (360.69,139.23) and (362.36,139.2) .. (364,137.51) -- (364.75,137.5) -- (364.75,137.5) ;
%Straight Lines
\draw    (295,138) .. controls (296.64,136.31) and (298.31,136.28) .. (300,137.92) .. controls (301.69,139.56) and (303.36,139.53) .. (305,137.84) .. controls (306.64,136.15) and (308.31,136.12) .. (310,137.76) .. controls (311.69,139.39) and (313.36,139.36) .. (315,137.67) .. controls (316.64,135.98) and (318.31,135.95) .. (320,137.59) .. controls (321.69,139.23) and (323.36,139.2) .. (325,137.51); %-- (325.75,137.5) -- (325.75,137.5) ;
%Straight Lines 
\draw [color=Orange,very thick, dashed]    (347,97) -- (347,180) ;
\end{tikzpicture}
